BCG alignment with the Locations of Cluster Members and the Large Scale Structure out to 10 R$_{200}$

Using a sample of $>200$ clusters, each with typically $100-200$ spectroscopically confirmed cluster members, we search for a signal of alignment between the Position Angle (PA) of the Brightest Cluster Galaxy (BCG) and the distribution of cluster members on the sky about the cluster centre out to projected distances of 3~R$_{200}$. The deep spectroscopy, combined with corrections for spectroscopic incompleteness, makes our sample ideal to determine alignment signal strengths. We also use an SDSS based skeleton of the filamentary Large Scale Structure (LSS), and measure BCG alignment with the location of the LSS skeleton segments on the sky out to projected distances of 10~R$_{200}$. The alignment signal is measured using three separate statistical measures; Rao's spacing test (U), Kuiper's V parameter (V), and the Binomial probability test (P). The significance of the BCG alignment signal with both cluster members and LSS segments is extremely high (1 in a million chance or less to be drawn randomly from a uniform distribution). We investigate a wide set of parameters that may influence the strength of the alignment signal. Clusters with more elliptical-shaped BCGs show stronger alignment with both their cluster members and LSS segments. Also, selecting clusters with closely connected filaments, or using a luminosity-weighted LSS skeleton, increases the alignment signal significantly. Alignment strength decreases with increasing projected distance. Combined, these results provide strong evidence for the growth of clusters and their BCGs by preferential feeding along the direction of the filaments in which they are embedded.

==> (inline-0) <==
\begin{longtable}{llllllllllllllll}

\begin{longtable}{lccccccccccccccc}
\caption{Full list of clusters considered. Columns described in Appendix \ref{sec:tableofclusters} text}
\label{tab:clusterlist}\\
  (i) &
  (ii) &
  (iii) &
  (iv) &
  (v) &
  (vi) &
  (vii) &
  (viii) &
  (ix) &
  (x) &
  (xi) &
  (xii) &
  (xiii) &
  (xiv) &
  (xv) &
  (xvi) 
   \\
Name &
  RA &
  Dec &
  z &
  Log(M$_{200}$) &
  $\sigma$ &
  R$_{200}$ &
  r-mag$_{lim}$ &
  N$_{\rm{mem}}$ &
  Survey &
  RA$_{\rm{bcg}}$ &
  Dec$_{\rm{bcg}}$ &
  Ellip$_{\rm{bcg}}$ &
  PA$_{\rm{bcg}}$ &
  r-mag$_{\rm{bcg}}$ &
  LSSflag \\

 &
  (deg) &
  (deg) &
   &
  M$_{200}$(M$\odot$) &
  (km/s) &
  (Mpc) &
   (apparent) &
   &
   &
  (deg) &
  (deg) &
   &
  (deg) &
  (absolute) &
 
   \\
   
\endhead
  RMJ000158d5p120358d0   &        0.507     &      12.076   &      0.201   &      14.38   &       647     &       0.95    &       19.5    &       53       &     HeCS-red     &       0.494     &       12.066   &       0.71    &       55.2    &       -23.54   &       no LSS   \\ 
  A7                     &        2.935     &      32.417   &      0.103   &      14.44   &       783     &       1.03    &       19.5    &       179      &     HeCS-SZ      &       2.939     &       32.416   &       0.96    &       43.3    &       -22.78   &       no LSS   \\ 
  A21                    &        5.171     &      28.675   &      0.095   &      14.47   &       761     &       1.05    &       19.5    &       194      &     HeCS-SZ      &       5.155     &       28.659   &       0.68    &       153.8   &       -24.03   &       no LSS   \\ 
  RMJ002224d7p231733d0   &        5.599     &      23.292   &      0.137   &      14.55   &       710     &       1.1     &       19.5    &       159      &     HeCS-red     &       5.615     &       23.233   &       0.86    &       39.0    &       -22.61   &       no LSS   \\ 
  A76                    &        10.002    &      6.818    &      0.04    &      14.08   &       455     &       0.79    &       17.77   &       53       &     HeCS-SZ      &       9.86      &       6.734    &       0.93    &       73.0    &       -22.95   &       no LSS   \\ 
  RMJ004118d5p252609d1   &        10.319    &      25.431   &      0.145   &      14.35   &       652     &       0.94    &       19.5    &       159      &     HeCS-red     &       10.327    &       25.436   &       0.78    &       92.8    &       -23.37   &       no LSS   \\ 
  A85                    &        10.426    &      -9.426   &      0.056   &      14.4    &       692     &       1.02    &       17.77   &       217      &     CIRS         &       10.429    &       -9.439   &       0.73    &       131.4   &       -22.48   &       no LSS   \\ 
  A98S                   &        11.615    &      20.386   &      0.104   &      14.34   &       594     &       0.95    &       19.5    &       132      &     HeCS-SZ      &       11.622    &       20.468   &       0.83    &       72.1    &       -23.3    &       no LSS   \\ 
  RMJ005105d2p261716d7   &        12.763    &      26.3     &      0.245   &      14.47   &       661     &       1.0     &       19.5    &       92       &     HeCS-red     &       12.772    &       26.288   &       0.9     &       115.8   &       -23.54   &       no LSS   \\ 
  A0115                  &        14.002    &      26.34    &      0.192   &      15.03   &       1176    &       1.56    &       19.5    &       87       &     HeCS-red     &       14.001    &       26.342   &       0.97    &       45.9    &       -23.06   &       no LSS   \\ 
  A119                   &        14.034    &      -1.164   &      0.045   &      14.25   &       589     &       0.91    &       17.77   &       287      &     CIRS         &       14.067    &       -1.255   &       0.8     &       36.7    &       -23.39   &       no LSS   \\ 
  RMJ010819d0p275802d1   &        17.08     &      27.968   &      0.239   &      14.19   &       609     &       0.81    &       19.5    &       39       &     HeCS-red     &       17.079    &       27.967   &       0.71    &       77.3    &       -22.37   &       no LSS   \\ 
  A160                   &        18.251    &      15.496   &      0.043   &      13.83   &       489     &       0.67    &       17.77   &       57       &     CIRS         &       18.315    &       15.516   &       0.86    &       -39.5   &       -22.59   &       no LSS   \\ 
  A168                   &        18.814    &      0.264    &      0.045   &      14.31   &       577     &       0.95    &       17.77   &       178      &     CIRS         &       18.74     &       0.431    &       0.88    &       155.6   &       -22.91   &       no LSS   \\ 
  A193                   &        21.266    &      8.688    &      0.048   &      14.13   &       658     &       0.82    &       17.77   &       65       &     HeCS-SZ      &       21.282    &       8.699    &       0.92    &       133.5   &       -22.51   &       no LSS   \\ 
  RXJ0137                &        24.354    &      -9.273   &      0.041   &      13.94   &       392     &       0.72    &       17.77   &       78       &     CIRS         &       24.314    &       -9.198   &       0.73    &       163.9   &       -22.62   &       no LSS   \\ 
  A267                   &        28.176    &      1.013    &      0.229   &      14.69   &       972     &       1.19    &       19.5    &       91       &     HeCS         &       28.175    &       1.007    &       0.52    &       15.8    &       -24.25   &       no LSS   \\ 
  A295                   &        30.528    &      -1.072   &      0.042   &      13.56   &       298     &       0.54    &       17.77   &       52       &     CIRS         &       30.572    &       -1.128   &       0.74    &       61.7    &       -22.76   &       no LSS   \\ 
  A311                   &        32.379    &      19.769   &      0.066   &      13.76   &       305     &       0.62    &       19.5    &       50       &     HeCS-SZ      &       32.368    &       19.777   &       0.63    &       23.6    &       -23.55   &       no LSS   \\ 
  A329                   &        33.671    &      -4.563   &      0.139   &      14.35   &       641     &       0.95    &       19.5    &       87       &     HeCS-SZ      &       33.671    &       -4.567   &       0.48    &       160.7   &       -23.51   &       no LSS   \\ 
  A344                   &        35.355    &      21.348   &      0.17    &      14.31   &       689     &       0.91    &       19.5    &       109      &     HeCS-SZ      &       35.391    &       21.366   &       0.85    &       20.0    &       -23.5    &       no LSS   \\ 
  RMJ023054d9p024719d6   &        37.726    &      2.788    &      0.243   &      14.64   &       878     &       1.14    &       19.5    &       46       &     HeCS-red     &       37.729    &       2.789    &       0.53    &       143.0   &       -24.22   &       no LSS   \\ 
  A383                   &        42.014    &      -3.529   &      0.189   &      14.71   &       931     &       1.22    &       19.5    &       145      &     nonHeCS      &       42.014    &       -3.529   &       0.83    &       13.7    &       -23.39   &       no LSS   \\ 
  RMJ072705d2p384613d4   &        111.778   &      38.801   &      0.208   &      14.37   &       614     &       0.94    &       19.5    &       69       &     HeCS-red     &       111.772   &       38.77    &       0.98    &       3.7     &       -22.69   &       no LSS   \\ 
  RMJ072729d3p422756d1   &        111.884   &      42.51    &      0.183   &      14.48   &       702     &       1.03    &       19.5    &       131      &     HeCS-red     &       111.871   &       42.559   &       0.99    &       77.6    &       -23.0    &       LSS     \\ 
  A586                   &        113.092   &      31.63    &      0.17    &      14.61   &       779     &       1.14    &       19.5    &       131      &     HeCS-SZ      &       113.085   &       31.689   &       0.79    &       -14.3   &       -22.43   &       LSS     \\ 
  RMJ073720d9p351741d7   &        114.335   &      35.285   &      0.211   &      14.45   &       602     &       0.99    &       19.5    &       96       &     HeCS-red     &       114.337   &       35.295   &       0.73    &       8.4     &       -23.06   &       no LSS   \\ 
  RMJ075100d8p173753d8   &        117.815   &      17.657   &      0.186   &      14.24   &       637     &       0.85    &       19.5    &       111      &     HeCS-red     &       117.822   &       17.66    &       0.87    &       94.2    &       -22.8    &       LSS     \\ 
  A602                   &        118.506   &      29.285   &      0.061   &      14.64   &       712     &       1.23    &       17.77   &       85       &     CIRS         &       118.319   &       29.401   &       0.71    &       -27.5   &       -22.22   &       LSS     \\ 
  RMJ075655d8p383933d2   &        119.263   &      38.683   &      0.217   &      14.3    &       683     &       0.89    &       19.5    &       95       &     HeCS-red     &       119.232   &       38.659   &       0.66    &       32.8    &       -22.96   &       no LSS   \\ 
  RMJ075822d7p264120d6   &        119.626   &      26.681   &      0.23    &      14.88   &       986     &       1.37    &       19.5    &       68       &     HeCS-red     &       119.621   &       26.664   &       0.69    &       -34.3   &       -23.13   &       no LSS   \\ 
  Zw1478                 &        119.919   &      53.999   &      0.103   &      13.82   &       479     &       0.64    &       19.5    &       65       &     HeCS         &       119.919   &       54.006   &       0.8     &       81.9    &       -23.37   &       LSS     \\ 
  A611                   &        120.237   &      36.057   &      0.287   &      14.77   &       883     &       1.24    &       19.5    &       80       &     nonHeCS      &       120.237   &       36.057   &       0.7     &       41.4    &       -23.69   &       no LSS   \\ 
  A0620                  &        121.435   &      45.68    &      0.132   &      14.41   &       702     &       0.99    &       19.5    &       144      &     HeCS-red     &       121.43    &       45.683   &       0.59    &       -9.6    &       -22.89   &       LSS     \\ 
  A646                   &        125.547   &      47.1     &      0.127   &      14.39   &       653     &       0.98    &       19.5    &       66       &     HeCS         &       125.54    &       47.098   &       0.58    &       56.3    &       -22.81   &       LSS     \\ 
  Zw1665                 &        125.831   &      4.382    &      0.03    &      13.81   &       463     &       0.65    &       17.77   &       46       &     CIRS         &       125.84    &       4.372    &       0.79    &       144.2   &       -22.82   &       LSS     \\ 
  A0657                  &        125.832   &      15.959   &      0.152   &      14.48   &       777     &       1.04    &       19.5    &       157      &     HeCS-red     &       125.83    &       15.963   &       0.89    &       117.5   &       -23.04   &       LSS     \\ 
  A655                   &        126.361   &      47.132   &      0.127   &      14.52   &       777     &       1.08    &       19.5    &       244      &     HeCS         &       126.371   &       47.134   &       0.75    &       114.4   &       -24.12   &       LSS     \\ 
  A625                   &        126.436   &      82.31    &      0.197   &      13.94   &       472     &       0.68    &       19.5    &       56       &     HeCS-SZ      &       126.462   &       82.305   &       0.87    &       63.1    &       -22.94   &       no LSS   \\ 
  RMJ082657d6p310804d9   &        126.73    &      31.144   &      0.209   &      14.78   &       890     &       1.29    &       19.5    &       91       &     HeCS-red     &       126.74    &       31.135   &       0.53    &       -20.3   &       -24.22   &       no LSS   \\ 
  A667                   &        127.019   &      44.764   &      0.145   &      14.46   &       645     &       1.02    &       19.5    &       139      &     HeCS         &       127.024   &       44.767   &       0.89    &       84.0    &       -23.23   &       LSS     \\ 
  A671                   &        127.133   &      30.395   &      0.05    &      14.51   &       854     &       1.12    &       17.77   &       130      &     CIRS         &       127.132   &       30.431   &       0.77    &       30.3    &       -23.63   &       LSS     \\ 
  RMJ083056d4p322412d2   &        127.691   &      32.456   &      0.255   &      13.94   &       482     &       0.67    &       19.5    &       32       &     HeCS-red     &       127.664   &       32.453   &       0.79    &       76.2    &       -22.84   &       no LSS   \\ 
  RMJ083513d0p204654d9   &        128.76    &      20.781   &      0.177   &      14.35   &       611     &       0.93    &       19.5    &       105      &     HeCS-red     &       128.777   &       20.829   &       0.83    &       112.7   &       -21.86   &       LSS     \\ 
  A689                   &        129.356   &      14.983   &      0.279   &      14.19   &       589     &       0.8     &       19.5    &       70       &     HeCS         &       129.352   &       14.973   &       1.0     &       45.4    &       -23.31   &       no LSS   \\ 
  A697                   &        130.736   &      36.362   &      0.281   &      14.65   &       1002    &       1.13    &       19.5    &       88       &     HeCS         &       130.74    &       36.367   &       0.81    &       -14.1   &       -23.36   &       no LSS   \\ 
  A743                   &        136.614   &      10.345   &      0.135   &      13.74   &       358     &       0.59    &       17.77   &       20       &     HeCS-SZ      &       136.607   &       10.364   &       0.75    &       18.9    &       -23.04   &       LSS     \\ 
  A736                   &        136.857   &      52.115   &      0.061   &      13.65   &       320     &       0.57    &       17.77   &       51       &     HeCS-SZ      &       136.945   &       52.072   &       0.46    &       55.5    &       -22.35   &       LSS     \\ 
  A750                   &        137.247   &      11.044   &      0.164   &      14.42   &       681     &       0.99    &       19.5    &       238      &     HeCS         &       137.217   &       11.026   &       0.5     &       121.2   &       -23.83   &       LSS     \\ 
  MS0906                 &        137.283   &      10.993   &      0.177   &      14.17   &       664     &       0.81    &       19.5    &       95       &     HeCS         &       137.303   &       10.975   &       0.66    &       68.3    &       -23.68   &       no LSS   \\ 
  A757                   &        138.077   &      47.713   &      0.051   &      13.56   &       347     &       0.54    &       17.77   &       52       &     CIRS         &       138.009   &       47.763   &       0.8     &       113.6   &       -21.88   &       LSS     \\ 
  A773                   &        139.462   &      51.725   &      0.217   &      14.89   &       1110    &       1.4     &       19.5    &       121      &     HeCS         &       139.473   &       51.727   &       0.8     &       88.6    &       -24.1    &       no LSS   \\ 
  A779                   &        139.938   &      33.68    &      0.023   &      14.26   &       528     &       0.92    &       17.77   &       105      &     CIRS         &       139.945   &       33.75    &       0.75    &       -22.8   &       -22.84   &       LSS     \\ 
  A795                   &        141.024   &      14.168   &      0.137   &      14.55   &       778     &       1.1     &       19.5    &       170      &     HeCS         &       141.064   &       14.128   &       0.78    &       73.9    &       -22.61   &       LSS     \\ 
  Zw2701                 &        148.198   &      51.891   &      0.216   &      14.26   &       652     &       0.86    &       19.5    &       49       &     HeCS         &       148.205   &       51.885   &       0.62    &       137.8   &       -23.94   &       no LSS   \\ 
  A957                   &        153.425   &      -0.89    &      0.046   &      14.2    &       763     &       0.88    &       17.77   &       68       &     CIRS         &       153.409   &       -0.925   &       0.87    &       95.1    &       -23.44   &       LSS     \\ 
  A954                   &        153.437   &      -0.109   &      0.093   &      13.77   &       510     &       0.63    &       17.77   &       16       &     CIRS         &       153.496   &       -0.082   &       0.58    &       122.6   &       -22.83   &       no LSS   \\ 
  A961                   &        154.094   &      33.635   &      0.127   &      14.37   &       725     &       0.97    &       19.5    &       130      &     HeCS-SZ      &       154.095   &       33.638   &       0.68    &       63.5    &       -23.39   &       LSS     \\ 
  A963                   &        154.26    &      39.048   &      0.204   &      14.6    &       956     &       1.12    &       19.5    &       193      &     HeCS         &       154.265   &       39.047   &       0.66    &       3.9     &       -23.9    &       no LSS   \\ 
  A971                   &        154.957   &      40.99    &      0.092   &      14.65   &       784     &       1.24    &       17.77   &       59       &     CIRS         &       154.967   &       40.988   &       0.78    &       87.5    &       -22.98   &       LSS     \\ 
  RXCJ1022.0+3830        &        155.591   &      38.513   &      0.055   &      14.04   &       573     &       0.78    &       17.77   &       79       &     CIRS         &       155.656   &       38.579   &       0.74    &       72.0    &       -22.92   &       LSS     \\ 
  A980                   &        155.628   &      50.102   &      0.156   &      14.65   &       1033    &       1.18    &       19.5    &       193      &     HeCS         &       155.618   &       50.106   &       0.67    &       47.9    &       -23.77   &       LSS     \\ 
  Zw3146                 &        155.912   &      4.187    &      0.289   &      14.49   &       858     &       1.0     &       19.5    &       31       &     HeCS         &       155.915   &       4.186    &       0.66    &       128.3   &       -23.56   &       no LSS   \\ 
  A990                   &        155.912   &      49.145   &      0.142   &      14.18   &       655     &       0.83    &       19.5    &       94       &     HeCS         &       155.916   &       49.144   &       0.74    &       80.7    &       -23.41   &       LSS     \\ 
  Zw3179                 &        156.484   &      12.691   &      0.142   &      13.83   &       541     &       0.63    &       19.5    &       64       &     HeCS         &       156.492   &       12.686   &       0.57    &       166.1   &       -24.37   &       LSS     \\ 
  A1033                  &        157.932   &      35.058   &      0.122   &      14.45   &       677     &       1.03    &       19.5    &       144      &     HeCS         &       157.935   &       35.041   &       0.64    &       24.7    &       -23.01   &       LSS     \\ 
  A1035B                 &        158.031   &      40.306   &      0.08    &      14.1    &       640     &       0.81    &       17.77   &       27       &     CIRS         &       158.058   &       40.271   &       0.89    &       -11.9   &       -23.23   &       no LSS   \\ 
  A1035A                 &        158.121   &      40.152   &      0.068   &      14.34   &       536     &       0.98    &       17.77   &       64       &     CIRS         &       158.098   &       40.169   &       0.91    &       80.6    &       -22.16   &       LSS     \\ 
  A1066                  &        159.887   &      5.175    &      0.068   &      14.67   &       771     &       1.26    &       17.77   &       161      &     CIRS         &       159.778   &       5.21     &       0.62    &       138.0   &       -22.33   &       LSS     \\ 
  A1068                  &        160.187   &      39.951   &      0.139   &      14.92   &       1028    &       1.47    &       19.5    &       123      &     HeCS         &       160.185   &       39.953   &       0.58    &       128.9   &       -23.8    &       LSS     \\ 
  A1126                  &        163.49    &      16.85    &      0.085   &      14.13   &       565     &       0.81    &       17.77   &       64       &     KYDISC       &       163.461   &       16.85    &       0.76    &       105.3   &       -24.16   &       LSS     \\ 
  RXJ1053.7+5450         &        163.531   &      54.82    &      0.073   &      14.54   &       605     &       1.14    &       17.77   &       130      &     CIRS         &       163.402   &       54.868   &       0.94    &       17.7    &       -22.21   &       LSS     \\ 
  A1132                  &        164.616   &      56.782   &      0.135   &      14.55   &       749     &       1.1     &       19.5    &       163      &     HeCS         &       164.599   &       56.795   &       0.77    &       87.4    &       -23.63   &       LSS     \\ 
  A1142                  &        165.239   &      10.548   &      0.035   &      14.34   &       579     &       0.98    &       17.77   &       92       &     CIRS         &       165.239   &       10.505   &       0.96    &       158.4   &       -22.51   &       LSS     \\ 
  A1173                  &        167.304   &      41.556   &      0.076   &      13.98   &       598     &       0.74    &       17.77   &       18       &     CIRS         &       167.314   &       41.561   &       0.95    &       131.8   &       -23.33   &       LSS     \\ 
  A1185                  &        167.695   &      28.706   &      0.034   &      14.33   &       633     &       0.96    &       17.77   &       226      &     HeCS-SZ      &       167.662   &       28.769   &       0.88    &       43.1    &       -22.43   &       LSS     \\ 
  A1190                  &        167.946   &      40.857   &      0.076   &      14.37   &       636     &       1.01    &       17.77   &       250      &     CIRS         &       167.932   &       40.821   &       0.7     &       -5.0    &       -23.26   &       LSS     \\ 
  A1201                  &        168.229   &      13.445   &      0.167   &      14.42   &       683     &       0.99    &       19.5    &       121      &     HeCS         &       168.227   &       13.436   &       0.63    &       144.6   &       -23.87   &       LSS     \\ 
  A1204                  &        168.332   &      17.594   &      0.171   &      14.05   &       532     &       0.74    &       19.5    &       55       &     HeCS         &       168.335   &       17.595   &       0.71    &       53.6    &       -22.84   &       no LSS   \\ 
  A1205                  &        168.468   &      2.475    &      0.076   &      14.31   &       591     &       0.96    &       17.77   &       145      &     CIRS         &       168.462   &       2.481    &       0.76    &       135.7   &       -22.52   &       LSS     \\ 
  RXCJ1115.5+5426        &        168.832   &      54.434   &      0.07    &      14.43   &       610     &       1.05    &       17.77   &       122      &     CIRS         &       168.849   &       54.444   &       0.77    &       -10.4   &       -23.49   &       LSS     \\ 
  SHK352                 &        170.418   &      2.893    &      0.048   &      14.44   &       602     &       1.05    &       17.77   &       75       &     CIRS         &       170.382   &       2.752    &       0.8     &       176.6   &       -22.61   &       LSS     \\ 
  A1235                  &        170.804   &      19.616   &      0.103   &      14.18   &       584     &       0.84    &       19.5    &       121      &     HeCS         &       170.816   &       19.596   &       0.58    &       127.5   &       -22.49   &       LSS     \\ 
  A1246                  &        170.991   &      21.49    &      0.192   &      14.71   &       906     &       1.22    &       19.5    &       161      &     HeCS         &       170.995   &       21.479   &       0.77    &       80.2    &       -22.79   &       no LSS   \\ 
  A1272                  &        172.468   &      23.792   &      0.137   &      13.93   &       505     &       0.69    &       17.77   &       37       &     HeCS-SZ      &       172.503   &       23.786   &       0.82    &       96.2    &       -22.51   &       LSS     \\ 
  A1291B                 &        173.033   &      56.001   &      0.058   &      13.88   &       508     &       0.69    &       17.77   &       23       &     CIRS         &       173.05    &       56.048   &       0.98    &       8.3     &       -22.1    &       no LSS   \\ 
  A1291A                 &        173.093   &      55.98    &      0.051   &      13.73   &       363     &       0.61    &       17.77   &       39       &     CIRS         &       173.097   &       55.967   &       0.76    &       82.1    &       -21.91   &       LSS     \\ 
  A1307                  &        173.221   &      14.469   &      0.081   &      14.62   &       756     &       1.18    &       17.77   &       195      &     HeCS-SZ      &       173.213   &       14.461   &       0.83    &       2.5     &       -23.14   &       LSS     \\ 
  A1302                  &        173.307   &      66.399   &      0.115   &      14.32   &       650     &       0.93    &       19.5    &       149      &     HeCS         &       173.311   &       66.38    &       0.73    &       115.7   &       -23.73   &       LSS     \\ 
  A1314                  &        173.618   &      49.084   &      0.033   &      14.24   &       592     &       0.9     &       17.77   &       112      &     CIRS         &       173.705   &       49.078   &       0.72    &       91.4    &       -22.57   &       LSS     \\ 
  A1361                  &        175.917   &      46.374   &      0.116   &      14.1    &       512     &       0.78    &       19.5    &       108      &     HeCS         &       175.915   &       46.356   &       0.77    &       144.6   &       -23.25   &       LSS     \\ 
  A1367                  &        176.152   &      19.759   &      0.023   &      14.52   &       716     &       1.12    &       17.77   &       383      &     HeCS-SZ      &       176.009   &       19.95    &       0.78    &       1.9     &       -22.6    &       LSS     \\ 
  A1366                  &        176.202   &      67.413   &      0.116   &      14.28   &       616     &       0.9     &       19.5    &       160      &     HeCS         &       176.153   &       67.406   &       0.7     &       88.0    &       -23.46   &       LSS     \\ 
  A1377                  &        176.846   &      55.738   &      0.052   &      14.12   &       616     &       0.83    &       17.77   &       103      &     CIRS         &       176.839   &       55.73    &       0.81    &       64.3    &       -22.78   &       LSS     \\ 
  A1413                  &        178.826   &      23.408   &      0.141   &      14.76   &       856     &       1.29    &       19.5    &       114      &     HeCS         &       178.825   &       23.405   &       0.43    &       174.0   &       -24.13   &       no LSS   \\ 
  A1423                  &        179.342   &      33.632   &      0.214   &      14.57   &       759     &       1.09    &       19.5    &       134      &     HeCS         &       179.322   &       33.611   &       0.6     &       61.0    &       -23.58   &       no LSS   \\ 
  A1424                  &        179.387   &      5.088    &      0.075   &      14.44   &       619     &       1.06    &       17.77   &       104      &     CIRS         &       179.371   &       5.089    &       0.72    &       71.8    &       -23.12   &       LSS     \\ 
  A1436                  &        180.014   &      56.238   &      0.065   &      13.93   &       501     &       0.72    &       17.77   &       92       &     CIRS         &       180.084   &       56.286   &       0.62    &       39.6    &       -22.27   &       LSS     \\ 
  A1437                  &        180.104   &      3.349    &      0.133   &      15.03   &       1233    &       1.59    &       19.5    &       136      &     HeCS         &       180.106   &       3.347    &       0.6     &       45.6    &       -24.01   &       LSS     \\ 
  A1446                  &        180.5     &      58.048   &      0.103   &      14.15   &       594     &       0.82    &       17.77   &       44       &     HeCS-SZ      &       180.516   &       58.036   &       0.89    &       85.7    &       -22.91   &       LSS     \\ 
  MKW4                   &        181.116   &      1.845    &      0.02    &      14.22   &       577     &       0.9     &       17.77   &       126      &     CIRS         &       181.113   &       1.896    &       0.7     &       101.0   &       -22.82   &       LSS     \\ 
  RXCJ1210.3+0523        &        182.579   &      5.369    &      0.076   &      13.86   &       438     &       0.68    &       17.77   &       67       &     CIRS         &       182.57    &       5.386    &       0.82    &       117.6   &       -23.58   &       LSS     \\ 
  Zw1215                 &        184.446   &      3.678    &      0.077   &      14.4    &       735     &       1.02    &       17.77   &       164      &     CIRS         &       184.421   &       3.656    &       0.84    &       46.2    &       -22.91   &       LSS     \\ 
  NGC4325                &        185.837   &      10.582   &      0.026   &      13.18   &       484     &       0.4     &       17.77   &       22       &     CIRS         &       185.778   &       10.621   &       0.65    &       3.4     &       -22.13   &       LSS     \\ 
  Virgo                  &        186.634   &      12.723   &      0.004   &      14.3    &       776     &       0.95    &       17.77   &       113      &     CIRS         &       187.454   &       13.429   &       0.57    &       93.0    &       -22.03   &       LSS     \\ 
  A1552                  &        187.451   &      11.801   &      0.086   &      14.25   &       711     &       0.92    &       17.77   &       142      &     CIRS         &       187.551   &       11.745   &       0.93    &       111.2   &       -23.0    &       LSS     \\ 
  A1553                  &        187.696   &      10.561   &      0.167   &      14.66   &       867     &       1.19    &       19.5    &       131      &     HeCS         &       187.704   &       10.546   &       0.46    &       128.3   &       -23.89   &       LSS     \\ 
  A1589                  &        190.33    &      18.571   &      0.071   &      14.62   &       764     &       1.19    &       17.77   &       146      &     HeCS-SZ      &       190.323   &       18.575   &       0.7     &       70.7    &       -23.42   &       LSS     \\ 
  NGC4636                &        190.708   &      2.688    &      0.003   &      13.08   &       232     &       0.38    &       17.77   &       13       &     CIRS         &       190.096   &       3.118    &       0.86    &       60.0    &       -17.81   &       LSS     \\ 
  A1650                  &        194.646   &      -1.574   &      0.084   &      14.02   &       524     &       0.77    &       17.77   &       59       &     CIRS         &       194.659   &       -1.575   &       0.94    &       106.8   &       -22.56   &       LSS     \\ 
  Coma                   &        194.93    &      27.939   &      0.023   &      14.65   &       827     &       1.24    &       17.77   &       862      &     HeCS-SZ      &       195.034   &       27.977   &       0.6     &       80.5    &       -23.09   &       LSS     \\ 
  A1663                  &        195.727   &      -2.501   &      0.084   &      14.6    &       720     &       1.2     &       17.77   &       204      &     CIRS         &       195.719   &       -2.516   &       0.7     &       0.7     &       -23.38   &       LSS     \\ 
  A1668                  &        195.94    &      19.271   &      0.064   &      14.55   &       725     &       1.13    &       17.77   &       138      &     HeCS-SZ      &       195.944   &       19.272   &       0.77    &       72.0    &       -23.23   &       LSS     \\ 
  A1682                  &        196.728   &      46.556   &      0.227   &      14.79   &       996     &       1.28    &       19.5    &       100      &     HeCS         &       196.708   &       46.559   &       0.73    &       153.5   &       -23.85   &       no LSS   \\ 
  MS1306                 &        197.33    &      -1.622   &      0.083   &      13.76   &       409     &       0.63    &       17.77   &       41       &     CIRS         &       197.33    &       -1.623   &       0.82    &       9.9     &       -23.18   &       LSS     \\ 
  A1691                  &        197.791   &      39.218   &      0.072   &      14.43   &       733     &       1.03    &       17.77   &       148      &     HeCS-SZ      &       197.786   &       39.227   &       0.91    &       142.6   &       -23.58   &       LSS     \\ 
  A1689                  &        197.875   &      -1.335   &      0.184   &      14.94   &       1197    &       1.46    &       19.5    &       164      &     HeCS         &       197.873   &       -1.341   &       0.82    &       111.4   &       -23.25   &       LSS     \\ 
  A1728                  &        200.572   &      11.222   &      0.09    &      14.47   &       790     &       1.08    &       17.77   &       85       &     CIRS         &       200.594   &       11.215   &       0.76    &       142.6   &       -22.65   &       LSS     \\ 
  RXJ1326.2+0013         &        201.573   &      0.221    &      0.083   &      13.76   &       481     &       0.63    &       17.77   &       46       &     CIRS         &       201.573   &       0.221    &       0.76    &       43.0    &       -23.67   &       LSS     \\ 
  MKW11                  &        202.38    &      11.789   &      0.023   &      13.53   &       361     &       0.53    &       17.77   &       69       &     CIRS         &       202.34    &       11.735   &       0.73    &       183.0   &       -21.87   &       LSS     \\ 
  A1750                  &        202.708   &      -1.875   &      0.086   &      14.2    &       643     &       0.88    &       17.77   &       158      &     CIRS         &       202.711   &       -1.862   &       0.82    &       60.7    &       -23.04   &       LSS     \\ 
  A1758                  &        203.18    &      50.55    &      0.276   &      14.35   &       674     &       0.9     &       19.5    &       48       &     HeCS         &       203.16    &       50.56    &       0.76    &       184.5   &       -23.42   &       no LSS   \\ 
  A1763                  &        203.826   &      40.997   &      0.231   &      15.09   &       1261    &       1.62    &       19.5    &       158      &     HeCS         &       203.834   &       41.001   &       0.88    &       92.5    &       -23.72   &       no LSS   \\ 
  A1767                  &        204.11    &      59.162   &      0.071   &      14.78   &       805     &       1.37    &       17.77   &       253      &     CIRS         &       204.035   &       59.206   &       0.83    &       159.3   &       -23.42   &       LSS     \\ 
  A1775                  &        205.474   &      26.372   &      0.075   &      14.12   &       556     &       0.81    &       17.77   &       91       &     HeCS-SZ      &       205.455   &       26.373   &       0.83    &       158.4   &       -23.48   &       LSS     \\ 
  RXJ1342+0213           &        205.523   &      2.228    &      0.077   &      14.41   &       746     &       1.02    &       17.77   &       25       &     HeCS-SZ      &       205.623   &       2.201    &       0.96    &       144.7   &       -22.15   &       LSS     \\ 
  A1773                  &        205.547   &      2.211    &      0.078   &      14.3    &       615     &       0.95    &       17.77   &       113      &     CIRS         &       205.54    &       2.227    &       0.6     &       224.7   &       -22.73   &       LSS     \\ 
  A1795                  &        207.221   &      26.596   &      0.063   &      14.52   &       774     &       1.11    &       17.77   &       180      &     HeCS-SZ      &       207.231   &       26.617   &       0.86    &       22.1    &       -21.36   &       LSS     \\ 
  A1800                  &        207.34    &      28.104   &      0.076   &      14.68   &       687     &       1.24    &       17.77   &       167      &     HeCS-SZ      &       207.348   &       28.107   &       0.61    &       158.3   &       -23.8    &       LSS     \\ 
  RXCJ1351.7+4622        &        208.001   &      46.237   &      0.063   &      13.58   &       361     &       0.55    &       17.77   &       66       &     CIRS         &       207.926   &       46.185   &       0.68    &       184.4   &       -21.81   &       LSS     \\ 
  A1809                  &        208.309   &      5.168    &      0.079   &      14.12   &       551     &       0.83    &       17.77   &       110      &     CIRS         &       208.277   &       5.15     &       0.79    &       58.7    &       -23.55   &       LSS     \\ 
  A1831                  &        209.823   &      27.973   &      0.075   &      14.63   &       1178    &       1.2     &       17.77   &       132      &     HeCS-SZ      &       209.813   &       27.976   &       0.75    &       158.6   &       -23.49   &       LSS     \\ 
  A1835                  &        210.26    &      2.88     &      0.251   &      14.92   &       1151    &       1.41    &       19.5    &       138      &     HeCS         &       210.259   &       2.878    &       0.8     &       152.2   &       -24.07   &       no LSS   \\ 
  A1885                  &        213.424   &      43.66    &      0.088   &      14.65   &       687     &       1.25    &       17.77   &       24       &     CIRS         &       213.431   &       43.645   &       0.88    &       105.8   &       -22.39   &       LSS     \\ 
  A1902                  &        215.423   &      37.296   &      0.162   &      14.37   &       784     &       0.95    &       19.5    &       94       &     HeCS         &       215.419   &       37.292   &       0.77    &       131.1   &       -23.8    &       LSS     \\ 
  A1918                  &        216.342   &      63.183   &      0.139   &      14.29   &       545     &       0.9     &       19.5    &       41       &     HeCS         &       216.344   &       63.198   &       0.41    &       43.8    &       -23.72   &       LSS     \\ 
  A1914                  &        216.507   &      37.827   &      0.166   &      14.68   &       798     &       1.2     &       19.5    &       201      &     HeCS         &       216.486   &       37.816   &       0.78    &       64.9    &       -23.65   &       LSS     \\ 
  A1925                  &        217.117   &      56.883   &      0.105   &      14.28   &       606     &       0.91    &       17.77   &       51       &     HeCS-SZ      &       217.16    &       56.861   &       0.46    &       131.2   &       -23.89   &       LSS     \\ 
  A1930                  &        218.12    &      31.633   &      0.131   &      14.27   &       577     &       0.89    &       19.5    &       62       &     HeCS         &       218.158   &       31.647   &       0.75    &       187.5   &       -23.65   &       LSS     \\ 
  MKW8                   &        220.166   &      3.479    &      0.027   &      13.64   &       325     &       0.57    &       17.77   &       125      &     CIRS         &       220.178   &       3.465    &       0.73    &       103.8   &       -22.53   &       LSS     \\ 
  A1978                  &        222.775   &      14.611   &      0.146   &      13.94   &       404     &       0.69    &       19.5    &       61       &     HeCS         &       222.789   &       14.612   &       0.62    &       99.2    &       -24.03   &       LSS     \\ 
  A1986                  &        223.28    &      21.895   &      0.117   &      13.86   &       516     &       0.66    &       17.77   &       73       &     HeCS-SZ      &       223.258   &       21.939   &       0.72    &       47.5    &       -22.22   &       LSS     \\ 
  A2009                  &        225.085   &      21.362   &      0.152   &      14.55   &       715     &       1.09    &       19.5    &       148      &     HeCS         &       225.081   &       21.369   &       0.56    &       171.1   &       -23.3    &       LSS     \\ 
  A2018                  &        225.278   &      47.299   &      0.087   &      14.25   &       585     &       0.89    &       17.77   &       72       &     HeCS-SZ      &       225.283   &       47.277   &       0.95    &       157.2   &       -23.86   &       LSS     \\ 
  RXJ1504                &        226.032   &      -2.805   &      0.217   &      14.33   &       779     &       0.91    &       19.5    &       75       &     HeCS         &       226.031   &       -2.805   &       0.63    &       68.3    &       -23.59   &       no LSS   \\ 
  NGC5846                &        227.057   &      1.635    &      0.006   &      13.56   &       399     &       0.54    &       17.77   &       32       &     CIRS         &       226.782   &       1.544    &       0.86    &       116.9   &       -21.25   &       LSS     \\ 
  A2034                  &        227.545   &      33.506   &      0.113   &      14.7    &       942     &       1.25    &       19.5    &       172      &     HeCS         &       227.549   &       33.486   &       0.57    &       193.7   &       -23.62   &       LSS     \\ 
  A2029                  &        227.729   &      5.72     &      0.077   &      14.71   &       954     &       1.27    &       17.77   &       379      &     HeCS-SZ      &       227.733   &       5.742    &       0.64    &       13.8    &       -19.42   &       LSS     \\ 
  A2050                  &        229.068   &      0.089    &      0.119   &      14.64   &       869     &       1.18    &       19.5    &       108      &     HeCS         &       229.075   &       0.089    &       0.56    &       43.4    &       -23.58   &       LSS     \\ 
  A2051                  &        229.142   &      -0.948   &      0.118   &      13.63   &       437     &       0.55    &       17.77   &       58       &     HeCS-SZ      &       229.184   &       -0.969   &       0.75    &       133.6   &       -22.95   &       LSS     \\ 
  A2055                  &        229.672   &      6.211    &      0.102   &      14.33   &       676     &       0.94    &       19.5    &       133      &     HeCS         &       229.691   &       6.232    &       0.95    &       161.9   &       -22.81   &       LSS     \\ 
  A2064                  &        230.256   &      48.659   &      0.074   &      14.22   &       599     &       0.89    &       17.77   &       81       &     CIRS         &       230.218   &       48.661   &       0.65    &       93.3    &       -23.33   &       LSS     \\ 
  A2061                  &        230.299   &      30.683   &      0.078   &      14.72   &       720     &       1.31    &       17.77   &       212      &     CIRS         &       230.336   &       30.671   &       0.83    &       55.0    &       -23.63   &       LSS     \\ 
  A2065                  &        230.601   &      27.697   &      0.073   &      14.53   &       1084    &       1.11    &       17.77   &       219      &     HeCS-SZ      &       230.622   &       27.708   &       0.65    &       167.3   &       -22.73   &       LSS     \\ 
  A2063                  &        230.772   &      8.603    &      0.034   &      14.43   &       714     &       1.04    &       17.77   &       254      &     HeCS-SZ      &       230.772   &       8.609    &       0.85    &       32.0    &       -22.54   &       LSS     \\ 
  A2067                  &        230.779   &      30.869   &      0.074   &      13.61   &       500     &       0.56    &       17.77   &       28       &     CIRS         &       230.785   &       30.878   &       0.81    &       183.9   &       -22.7    &       no LSS   \\ 
  A2069                  &        231.041   &      29.921   &      0.114   &      14.84   &       994     &       1.39    &       19.5    &       383      &     HeCS         &       231.1     &       30.006   &       0.6     &       150.3   &       -23.62   &       LSS     \\ 
  A2107                  &        234.91    &      21.789   &      0.041   &      14.28   &       590     &       0.92    &       17.77   &       176      &     HeCS-SZ      &       234.913   &       21.783   &       0.65    &       115.0   &       -23.33   &       LSS     \\ 
  A2111                  &        234.934   &      34.416   &      0.229   &      14.46   &       741     &       1.0     &       19.5    &       127      &     HeCS         &       234.919   &       34.424   &       0.69    &       176.0   &       -22.93   &       no LSS   \\ 
  A2110                  &        234.935   &      30.715   &      0.097   &      14.24   &       581     &       0.91    &       17.77   &       59       &     CIRS         &       234.962   &       30.718   &       0.63    &       90.1    &       -23.22   &       LSS     \\ 
  RXJ1540+1752           &        235.038   &      17.878   &      0.09    &      14.04   &       649     &       0.76    &       17.77   &       43       &     HeCS-SZ      &       235.079   &       17.856   &       0.71    &       67.9    &       -22.56   &       LSS     \\ 
  A2124                  &        236.226   &      36.115   &      0.068   &      14.78   &       841     &       1.38    &       17.77   &       185      &     CIRS         &       236.246   &       36.109   &       0.79    &       148.2   &       -23.45   &       LSS     \\ 
  A2142                  &        239.612   &      27.178   &      0.09    &      14.53   &       764     &       1.13    &       17.77   &       290      &     CIRS         &       239.583   &       27.233   &       0.71    &       133.3   &       -23.69   &       LSS     \\ 
  A2149                  &        240.347   &      54.02    &      0.065   &      13.04   &       276     &       0.36    &       17.77   &       48       &     CIRS         &       240.367   &       53.947   &       0.82    &       119.8   &       -22.97   &       LSS     \\ 
  A2147                  &        240.578   &      16.02    &      0.036   &      14.47   &       715     &       1.07    &       17.77   &       535      &     HeCS-SZ      &       240.571   &       15.975   &       0.65    &       190.9   &       -22.74   &       LSS     \\ 
  A2169                  &        243.466   &      49.133   &      0.059   &      13.97   &       478     &       0.74    &       17.77   &       74       &     CIRS         &       243.492   &       49.19    &       0.69    &       86.3    &       -22.14   &       LSS     \\ 
  NGC6107                &        244.433   &      35.05    &      0.031   &      14.02   &       464     &       0.77    &       17.77   &       80       &     CIRS         &       244.419   &       35.004   &       0.89    &       64.5    &       -22.49   &       LSS     \\ 
  A2175                  &        245.132   &      29.895   &      0.096   &      14.33   &       644     &       0.95    &       19.5    &       182      &     HeCS-SZ      &       245.13    &       29.891   &       0.75    &       147.1   &       -22.65   &       LSS     \\ 
  A2187                  &        246.059   &      41.238   &      0.183   &      14.1    &       631     &       0.77    &       19.5    &       76       &     HeCS         &       246.058   &       41.244   &       0.63    &       56.6    &       -23.64   &       no LSS   \\ 
  A2199                  &        247.169   &      39.549   &      0.031   &      14.38   &       676     &       1.01    &       17.77   &       366      &     CIRS         &       247.159   &       39.551   &       0.78    &       213.7   &       -22.83   &       LSS     \\ 
  A2197                  &        247.477   &      40.663   &      0.03    &      13.86   &       535     &       0.68    &       17.77   &       216      &     CIRS         &       247.437   &       40.812   &       0.66    &       139.2   &       -23.47   &       LSS     \\ 
  A2219                  &        250.089   &      46.706   &      0.226   &      14.95   &       1151    &       1.46    &       19.5    &       262      &     HeCS         &       250.083   &       46.711   &       0.66    &       113.9   &       -23.17   &       no LSS   \\ 
  A2245                  &        255.617   &      33.497   &      0.087   &      14.73   &       952     &       1.32    &       17.77   &       148      &     CIRS         &       255.638   &       33.517   &       0.88    &       230.5   &       -23.52   &       LSS     \\ 
  A2244                  &        255.624   &      34.03    &      0.1     &      14.63   &       981     &       1.23    &       17.77   &       92       &     CIRS         &       255.677   &       34.06    &       0.72    &       171.3   &       -23.95   &       LSS     \\ 
  A2256                  &        255.953   &      78.644   &      0.058   &      14.9    &       1101    &       1.48    &       19.5    &       261      &     HeCS-SZ      &       256.113   &       78.64    &       0.87    &       136.5   &       -23.22   &       no LSS   \\ 
  A2249                  &        257.453   &      34.441   &      0.085   &      14.37   &       778     &       0.98    &       17.77   &       98       &     HeCS-SZ      &       257.41    &       34.431   &       0.7     &       214.9   &       -22.57   &       LSS     \\ 
  A2255                  &        258.139   &      64.042   &      0.08    &      14.88   &       961     &       1.48    &       17.77   &       279      &     CIRS         &       258.145   &       64.071   &       0.77    &       84.2    &       -23.52   &       no LSS   \\ 
  NGC6338                &        258.842   &      57.425   &      0.029   &      14.18   &       492     &       0.87    &       17.77   &       152      &     CIRS         &       258.846   &       57.411   &       0.77    &       198.5   &       -22.72   &       no LSS   \\ 
  Zw8193                 &        259.329   &      42.444   &      0.182   &      14.68   &       899     &       1.2     &       19.5    &       124      &     HeCS-SZ      &       259.33    &       42.45    &       0.55    &       143.0   &       -22.87   &       LSS     \\ 
  Zw8197                 &        259.548   &      56.671   &      0.113   &      14.26   &       597     &       0.89    &       19.5    &       75       &     HeCS         &       259.55    &       56.666   &       0.65    &       96.3    &       -22.79   &       no LSS   \\ 
  A2259                  &        260.037   &      27.67    &      0.161   &      14.58   &       855     &       1.12    &       19.5    &       158      &     HeCS         &       260.04    &       27.669   &       0.5     &       107.7   &       -23.77   &       LSS     \\ 
  RXJ1720                &        260.037   &      26.635   &      0.16    &      14.65   &       860     &       1.18    &       19.5    &       167      &     HeCS         &       260.042   &       26.626   &       0.8     &       197.9   &       -23.46   &       LSS     \\ 
  A2261                  &        260.613   &      32.134   &      0.224   &      14.42   &       780     &       0.97    &       19.5    &       217      &     HeCS         &       260.613   &       32.133   &       0.86    &       171.1   &       -24.52   &       no LSS   \\ 
  Zw8284                 &        266.82    &      45.216   &      0.158   &      14.24   &       564     &       0.86    &       19.5    &       101      &     HeCS-SZ      &       266.808   &       45.195   &       0.6     &       210.7   &       -23.32   &       no LSS   \\ 
  IC1365                 &        318.474   &      2.556    &      0.05    &      14.26   &       575     &       0.91    &       17.77   &       85       &     HeCS-SZ      &       318.528   &       2.462    &       0.89    &       33.2    &       -22.28   &       no LSS   \\ 
  RXJ2129                &        322.419   &      0.097    &      0.234   &      14.75   &       858     &       1.24    &       19.5    &       111      &     HeCS         &       322.416   &       0.089    &       0.51    &       68.1    &       -23.44   &       no LSS   \\ 
  A2355                  &        323.818   &      1.4      &      0.231   &      14.71   &       911     &       1.21    &       19.5    &       15       &     HeCS-red     &       323.828   &       1.424    &       0.88    &       104.4   &       -23.03   &       no LSS   \\ 
  A2390                  &        328.398   &      17.697   &      0.228   &      15.08   &       1278    &       1.61    &       19.5    &       148      &     HeCS-red     &       328.403   &       17.695   &       0.69    &       132.7   &       -23.14   &       no LSS   \\ 
  A2396                  &        328.92    &      12.534   &      0.192   &      14.58   &       935     &       1.11    &       19.5    &       131      &     HeCS         &       328.925   &       12.525   &       0.84    &       14.9    &       -23.76   &       no LSS   \\ 
  A2399                  &        329.362   &      -7.819   &      0.058   &      14.0    &       532     &       0.76    &       17.77   &       123      &     CIRS         &       329.257   &       -7.84    &       0.7     &       105.1   &       -22.95   &       no LSS   \\ 
  A2409                  &        330.22    &      20.971   &      0.145   &      14.68   &       839     &       1.22    &       19.5    &       176      &     HeCS-SZ      &       330.219   &       20.969   &       0.8     &       -4.8    &       -23.12   &       no LSS   \\ 
  RMJ220107d7p111805d2   &        330.281   &      11.298   &      0.238   &      14.15   &       560     &       0.78    &       19.5    &       56       &     HeCS-red     &       330.282   &       11.301   &       0.72    &       136.5   &       -23.19   &       no LSS   \\ 
  A2415                  &        331.419   &      -5.593   &      0.058   &      14.43   &       720     &       1.04    &       17.77   &       84       &     OmegaWINGS   &       331.359   &       -5.742   &       0.73    &       26.5    &       -22.76   &       no LSS   \\ 
  RXCJ2214.8+1350        &        333.662   &      13.83    &      0.026   &      13.46   &       360     &       0.5     &       17.77   &       59       &     CIRS         &       333.687   &       13.847   &       0.82    &       44.1    &       -22.42   &       no LSS   \\ 
  A2428                  &        334.085   &      -9.332   &      0.084   &      14.16   &       487     &       0.85    &       17.77   &       62       &     CIRS         &       334.065   &       -9.333   &       0.72    &       50.0    &       -23.57   &       no LSS   \\ 
  A2440                  &        335.971   &      -1.638   &      0.091   &      14.55   &       812     &       1.12    &       19.5    &       130      &     HeCS-SZ      &       335.987   &       -1.583   &       0.89    &       64.8    &       -23.29   &       no LSS   \\ 
  A2443                  &        336.511   &      17.378   &      0.11    &      14.28   &       619     &       0.9     &       19.5    &       79       &     HeCS-SZ      &       336.533   &       17.357   &       0.82    &       46.8    &       -23.47   &       no LSS   \\ 
  A2454                  &        338.551   &      5.813    &      0.165   &      14.68   &       934     &       1.2     &       19.5    &       114      &     HeCS-SZ      &       338.598   &       5.838    &       0.79    &       60.8    &       -23.39   &       no LSS   \\ 
  A2457                  &        338.938   &      1.476    &      0.059   &      14.29   &       641     &       0.92    &       17.77   &       164      &     OmegaWINGS   &       338.92    &       1.485    &       0.7     &       86.9    &       -23.39   &       no LSS   \\ 
  A2495                  &        342.587   &      10.902   &      0.079   &      14.14   &       634     &       0.82    &       19.5    &       141      &     HeCS-SZ      &       342.582   &       10.903   &       0.63    &       50.3    &       -22.99   &       no LSS   \\ 
  RMJ225946d5p310223d9   &        344.956   &      31.037   &      0.194   &      14.41   &       661     &       0.98    &       19.5    &       97       &     HeCS-red     &       344.944   &       31.04    &       0.97    &       94.3    &       -22.88   &       no LSS   \\ 
  PegasusII              &        347.61    &      7.577    &      0.041   &      14.5    &       740     &       1.1     &       17.77   &       80       &     HeCS-SZ      &       347.593   &       7.581    &       0.69    &       16.2    &       -22.74   &       no LSS   \\ 
  A2593                  &        351.102   &      14.672   &      0.042   &      14.35   &       570     &       0.99    &       17.77   &       226      &     CIRS         &       351.084   &       14.647   &       0.64    &       75.7    &       -22.82   &       no LSS   \\ 
  RMJ232626d2p292152d7   &        351.609   &      29.351   &      0.227   &      14.56   &       938     &       1.08    &       19.5    &       34       &     HeCS-red     &       351.609   &       29.365   &       0.67    &       156.0   &       -23.73   &       no LSS   \\ 
  A2623                  &        353.742   &      5.646    &      0.194   &      14.59   &       765     &       1.12    &       19.5    &       95       &     HeCS-SZ      &       353.712   &       5.618    &       0.87    &       174.2   &       -22.94   &       no LSS   \\ 
  A2631                  &        354.421   &      0.276    &      0.277   &      14.58   &       851     &       1.07    &       19.5    &       64       &     HeCS         &       354.416   &       0.271    &       0.73    &       87.0    &       -23.56   &       no LSS   \\ 
  A2645                  &        355.32    &      -9.028   &      0.251   &      13.87   &       549     &       0.63    &       19.5    &       35       &     HeCS         &       355.321   &       -9.02    &       0.83    &       22.2    &       -23.04   &       no LSS   \\ 
  RXJ2344-0422           &        356.067   &      -4.368   &      0.079   &      14.27   &       543     &       0.91    &       19.5    &       119      &     HeCS-SZ      &       356.076   &       -4.38    &       0.76    &       143.9   &       -23.41   &       no LSS   \\ 
  MS2348+2929            &        357.64    &      29.498   &      0.154   &      13.94   &       525     &       0.69    &       19.5    &       74       &     HeCS-SZ      &       357.651   &       29.492   &       0.88    &       114.6   &       -22.03   &       no LSS   \\ 
  A2665                  &        357.711   &      6.161    &      0.056   &      14.05   &       554     &       0.77    &       19.5    &       121      &     HeCS-SZ      &       357.711   &       6.15     &       0.84    &       115.4   &       -23.31   &       no LSS   \\ 
  A2670                  &        358.578   &      -10.417  &      0.076   &      14.27   &       687     &       0.93    &       17.77   &       159      &     CIRS         &       358.557   &       -10.419  &       0.92    &       95.7    &       -23.42   &       no LSS   \\ 
\end{longtable}
\begin{tabular}{c|ccccc}
\backslashbox{Radius}{Subsample} & BCG shape & Nconnect & R$_{200}$,connect & Near Pair & LSS weight \\
\hline
$[0 - 3]$ R$_{200}$    & 958      & 235      & 2033        & 1112       & 1728        \\
$[3 - 6]$ R$_{200}$     & 808      & 303      & 1702        & 1044       & 1480        \\
$[6 - 10]$ R$_{200}$    & 1591     & 515      & 3018        & 1650       & 2334        \\
$[0 - 10]$ R$_{200}$    & 3357     & 1053     & 6753        & 3806       & 5542       
\end{tabular}
\begin{tabular}{c|ccccccc}
\backslashbox{Radius}{Subsample} & BCG shape & Cluster Mass & Luminosity & Nearby Universe & Near Pair & Completeness & N$_{\textrm{mem,min}}$ \\
\hline
$[0 - 1]$ R$_{200}$ & 6728  & 6252  & 6262  & 7679  & 7175  & 6800  & 9683  \\
$[1 - 2]$ R$_{200}$& 3373  & 3369  & 2909  & 3871  & 4229  & 3699  & 5739  \\
$[2 - 3]$ R$_{200}$ & 1988  & 1905  & 1449  & 2197  & 2554  & 2371  & 3526  \\
$[0 - 3]$ R$_{200}$ & 11639 & 11526 & 10620 & 13747 & 13958 & 12872 & 18948
\end{tabular}
\begin{tabular}{cccccccccc}
Fiducial & \multicolumn{2}{c}{BCG shape} & \multicolumn{3}{c}{Nconnect} & R200,connect & \multicolumn{2}{c}{Near Pair}  & LSS Weighting \\
         & Round         & Ellip         & =2   & =3   & $\ge$4 & 1            & \textgreater{}10 R$_{200}$ & No Limit & No Weight      \\
\hline         
91       & 43            & 48            & 24  & 28  & 39               & 64           & 55                   & 124     & 86       \\    
\end{tabular}
\begin{tabular}{cccccccccccc}
All &
  \multicolumn{2}{c}{BCG shape} &
  \multicolumn{2}{c}{Cluster Mass} &
  \multicolumn{2}{c}{Luminosity} &
  Nearby Universe &
  \multicolumn{2}{c}{Near Pair} &
  Completeness &
  N$_{\textrm{mem,min}}$ \\
 &
  Round &
  Ellip &
  High &
  Low &
  Bright &
  Faint &
  z\textless{}0.1 &
  $>$10~R$_{200}$ &
  $>$5~R$_{200}$ &
  High &
  N$_{sat}$\textgreater{}100 \\
\hline
211 &
  105 &
  106 &
  74 &
  137 &
  211 &
  211 &
  108 &
  131 &
  172 &
  104 &
  112
\end{tabular}
